A Control-Theoretic Perspective on BBR/CUBIC Congestion-Control Competition

To understand the fairness properties of the BBR congestion-control algorithm (CCA), previous research has analyzed BBR behavior with a variety of models. However, previous model-based work suffers from a trade-off between accuracy and interpretability: While dynamic fluid models generate highly accurate predictions through simulation, the causes of their predictions cannot be easily understood. In contrast, steady-state models predict CCA behavior in a manner that is intuitively understandable, but often less accurate. This trade-off is especially consequential when analyzing the competition between BBR and traditional loss-based CCAs, as this competition often suffers from instability, i.e., sending-rate oscillation. Steady-state models cannot predict this instability at all, and fluid-model simulation cannot yield analytical results regarding preconditions and severity of the oscillation. To overcome this trade-off, we extend the recent dynamic fluid model of BBR by means of control theory. Based on this control-theoretic analysis, we derive quantitative conditions for BBR/CUBIC oscillation, identify network settings that are susceptible to instability, and find that these conditions are frequently satisfied by practical networks. Our analysis illuminates the fairness implications of BBR/CUBIC oscillation, namely by deriving and experimentally validating fairness bounds that reflect the extreme rate distributions during oscillation. In summary, our analysis shows that BBR/CUBIC oscillation is frequent and harms BBR fairness, but can be remedied by means of our control-theoretic framework.

==> figures/bbr_explainer.tex <==
\def\coordwidth{6}
\def\coordheight{2.7}
\newcommand{\coord}[2]{
    ($(anchor_point) + #1*(\coordwidth, 0) + #2*(0, \coordheight)$)
}
\begin{tikzpicture}

    \node (anchor_point) at (0, 0) {};

    % Modes
    \fill[fill=lightgray] \coord{0}{0} -- \coord{0.8}{0} -- \coord{0.8}{1.0} -- \coord{0}{1.0};
    \fill[fill=lightgray] \coord{0.9}{0} -- \coord{0.95}{0} -- \coord{0.95}{1.0} -- \coord{0.9}{1.0};
    \node[align=center,anchor=north] at \coord{0.4}{1.02} {\scriptsize Bandwidth\\[-2mm]\scriptsize probing};
    
    % Coordinate system
    \draw[-latex] \coord{0}{-0.028} -- \coord{0}{1};
    \draw[-latex] \coord{-0.037}{0} -- \coord{1}{0};
    \node at \coord{0.5}{-0.05} {\scriptsize Time};
    \node[rotate=90,anchor=south] at \coord{0}{0.5} {\scriptsize BBR Flow Rate};
    
    % Phases
    \def\phasewidth{0.05}
    \foreach \i in {1, 2, 3, 4, 5, 6, 7, 9, 10, 11, 12, 13, 14, 15, 19} {
        \node (ph\i) at ($(anchor_point) + \i*\phasewidth*(\coordwidth, 0)$) {};
        \draw[dotted] (ph\i.center) -- ($(ph\i.center) + 0.8*(0, \coordheight)$);
    }
    \foreach \i in {8, 16, 18} {
        \node (ph\i) at ($(anchor_point) + \i*\phasewidth*(\coordwidth, 0)$) {};
        \draw[dotted,line width=0.3mm] (ph\i.center) -- ($(ph\i.center) + 0.8*(0, \coordheight)$);
    }
    \node[anchor=south,rotate=90,inner sep=0.3mm] (rttprobing) at \coord{0.89}{0.35} {\scriptsize RTT probing};
    \draw[{latex[length=1.6mm,width=1mm]}-{latex[length=1.6mm,width=1mm]},draw=mediumslateblue] \coord{0.8}{0.77} -- \coord{0.9}{0.77};
    \node[inner sep=0.2mm,anchor=north,fill=white,text=mediumslateblue] at \coord{0.85}{0.75} {\scriptsize 200ms}; 

    % BBR Rate
    \def\btllevel{0.4}
    \draw[internationalkleinblue,line width=0.3mm] 
                \coord{0}{\btllevel} -- 
                \coord{0.4}{\btllevel} --
                \coord{0.4}{1.25*\btllevel} --
                \coord{0.8}{1.25*\btllevel} --
                \coord{0.8}{1.25*1.25*\btllevel} --
                \coord{0.95}{1.25*1.25*\btllevel};
    \draw[bittersweet,line width=0.2mm] 
                \coord{0}{\btllevel} -- 
                \coord{0.05}{\btllevel} -- 
                \coord{0.05}{1.25*\btllevel} -- 
                \coord{0.1}{1.25*\btllevel} -- 
                \coord{0.1}{0.75*\btllevel} --
                \coord{0.15}{0.75*\btllevel} --
                \coord{0.15}{\btllevel} -- 
                \coord{0.4}{\btllevel} --
                \coord{0.4}{1.25*\btllevel} --
                \coord{0.45}{1.25*\btllevel} --
                \coord{0.45}{1.25*1.25*\btllevel} --
                \coord{0.5}{1.25*1.25*\btllevel} --
                \coord{0.5}{0.75*1.25*\btllevel} --
                \coord{0.55}{0.75*1.25*\btllevel} --
                \coord{0.55}{1.25*\btllevel} --
                \coord{0.8}{1.25*\btllevel} --
                \coord{0.8}{0.05} -- 
                \coord{0.9}{0.05} --
                \coord{0.9}{1.25*1.25*\btllevel} --
                \coord{0.95}{1.25*1.25*\btllevel};

    % MinRTT
    \draw[{<[length=0.5mm]}-{>[length=0.5mm]},draw=mediumslateblue] \coord{0.15}{0.1*\btllevel} -- \coord{0.2}{0.1*\btllevel};
    \node[fill=white,anchor=south,fill=lightgray,inner sep=0.1mm,text=mediumslateblue] (tmin) at \coord{0.175}{0.2*\btllevel} {\scriptsize $\tau^{\min}$};
    \draw[-{latex[length=1.6mm,width=1mm]},densely dashed] (rttprobing.west) to[out=210,in=0] (tmin.east);
    \node[fill=lightgray,inner sep=0.1mm] at \coord{0.6}{0.15} {\scriptsize update};

    % BtlBw
    \node[fill=lightgray,text=internationalkleinblue,inner sep=0.3mm] (xbtl) at \coord{0.65}{0.68} {\scriptsize $x^{\mathrm{btl}}$};
    \node (xbtlline) at \coord{0.8}{0.55} {};
    \draw[-{latex[length=1.6mm,width=1mm]},draw=internationalkleinblue] ($(xbtl.south) - (0.1, 0.05)$) to[out=270,in=180] (xbtlline.center);

    % Pacing rate
    \node[fill=lightgray,text=bittersweet,inner sep=0.3mm,align=center] (pacing) at \coord{0.2}{0.6} {\scriptsize Sending\\[-2mm]\scriptsize rate};
    \node (pacingline) at \coord{0.1}{0.45} {};
    \draw[-{latex[length=1.6mm,width=1mm]},draw=bittersweet] ($(pacing.south) - (0, 0.05)$) to[out=270,in=0] (pacingline.center);

    % Phase
    \draw [decorate,decoration={brace,amplitude=0.75mm}] ($(ph14.center) +  + 0.8*(0, \coordheight)$) -- ($(ph15.center) +  + 0.8*(0, \coordheight)$) node[midway,yshift=0.5mm,anchor=south]  {\scriptsize \textit{Phase}};
    
\end{tikzpicture}

==> figures/bbr_vs_cubic__remedies_annotated.tex <==
\begin{tikzpicture}

    \node at (0, 0) {\includegraphics[width=\linewidth,trim=0 30 0 0]{figures/bbr_vs_cubic__remedies.pdf}};

    % \def\rowone{1.15}
    % \def\rowtwo{-0.7}
    \def\rowone{1.4}
    \def\rowtwo{-0.7}

    % \def\colone{-1.25}
    % \def\coltwo{3}
    \def\colone{-1.5}
    \def\coltwo{3.45}
    
    
    \node at (\colone, \rowone) {\circled{1}};
    \node at (\colone, \rowtwo) {\circled{2}};

    \node at (\coltwo, \rowone) {\circled{3}};
    \node at (\coltwo, \rowtwo) {\circled{4}};

    % \node at (\colthree, \rowone) {\circled{5}};
    % \node at (\colthree, \rowtwo) {\circled{6}};
    
\end{tikzpicture}

==> figures/cubic_explainer.tex <==
\def\coordwidth{6}
\def\coordheight{2.7}
\newcommand{\coord}[2]{
    ($(anchor_point.center) + #1*(\coordwidth, 0) + #2*(0, \coordheight)$)
}
\begin{tikzpicture}

    \node (anchor_point) at (0, 0) {};
    
    % Coordinate system
    \draw[-latex] \coord{0}{-0.028} -- \coord{0}{1};
    \draw[-latex] \coord{-0.037}{0} -- \coord{1}{0};
    \node at \coord{0.5}{-0.05} {\scriptsize Time};
    \node[rotate=90,anchor=south] at \coord{0}{0.5} {\scriptsize Congestion-Window Size};

    % CUBIC rate
    % \draw[domain=0:1, smooth, variable=\x, blue] plot ({\x},{cubic(\x,0,1)});
    \def\wmax{0.3}
    \def\loss{0}
    \def\lossnext{0.4}
    \pgfmathsetmacro{\wmaxnext}{\wmax+(3*\lossnext-\loss-(0.3*\wmax)^(0.333))^3}
    \draw[draw=internationalkleinblue,line width=0.2mm] \coord{0}{\wmax} -- \coord{\lossnext}{\wmax} -- \coord{\lossnext}{\wmaxnext} -- \coord{0.95}{\wmaxnext};
    \foreach \i in {1, 2, ..., 40} {
        \pgfmathsetmacro{\t}{\i*0.01}
        \pgfmathsetmacro{\tlast}{\t-0.01}
        \pgfmathsetmacro{\cubicval}{\wmax+(3*\t-\loss-(0.3*\wmax)^(0.333))^3}
        \pgfmathsetmacro{\cubicvallast}{\wmax+(3*\tlast-\loss-(0.3*\wmax)^(0.333))^3}
        \draw[draw=bittersweet] \coord{\tlast}{\cubicvallast} -- \coord{\t}{\cubicval};
    }
    \draw[draw=bittersweet] \coord{\lossnext}{\wmaxnext} -- \coord{\lossnext}{0.7*\wmaxnext};
    \foreach \i in {1, 2, ..., 41} {
        \pgfmathsetmacro{\t}{\i*0.01}
        \pgfmathsetmacro{\tlast}{\t-0.01}
        \pgfmathsetmacro{\tactual}{\t+\lossnext}
        \pgfmathsetmacro{\tlastactual}{\t+\lossnext-0.01}
        \pgfmathsetmacro{\cubicval}{\wmaxnext+(3*\t-(0.3*\wmaxnext)^(0.333))^3}
        \pgfmathsetmacro{\cubicvallast}{\wmaxnext+(3*\tlast-(0.3*\wmaxnext)^(0.333))^3}
        \draw[draw=bittersweet] \coord{\tlastactual}{\cubicvallast} -- \coord{\tactual}{\cubicval};
    }
    
    \node[text=bittersweet,align=center,inner sep=0.2mm] (cwnd) at \coord{0.45}{0.9} {\scriptsize Congestion-window\\[-2mm]\scriptsize size $w$};
    \def\cwndlinex{0.7}
    \pgfmathsetmacro{\cubicval}{\wmaxnext+(3*(\cwndlinex-\lossnext)-(0.3*\wmaxnext)^(0.333))^3}
    \node (cwndline) at \coord{\cwndlinex}{\cubicval} {};
    \draw[-{latex[length=0.5mm]},draw=bittersweet] (cwnd.south) to[out=300,in=150] (cwndline.center);

    \node[text=internationalkleinblue,inner sep=0.2mm] (wmax) at \coord{0.7}{0.2} {\scriptsize $w^{\max}$};
    \node (wmaxline) at \coord{\lossnext}{\wmax+0.1} {};
    \draw[-{latex[length=0.5mm]},draw=internationalkleinblue] (wmax.north) to[out=90,in=0] (wmaxline.center);

    \draw[{latex[length=0.5mm]}-{latex[length=0.5mm]},draw=mediumslateblue] \coord{\lossnext}{\wmaxnext-0.1} -- \coord{\lossnext+0.42}{\wmaxnext-0.1};
    \node[text=mediumslateblue,anchor=north,inner sep=0.5mm] at \coord{0.6}{\wmaxnext-0.1} {\scriptsize $s$};
    
    \node[inner sep=0] (loss) at \coord{\lossnext}{\wmaxnext} {\includegraphics[width=3mm]{figures/packet_loss.pdf}};
    \node[text=lava,align=center,anchor=north,inner sep=0.2mm] (loss_text) at \coord{0.15}{0.65} {\scriptsize Packet\\[-2mm]\scriptsize loss};
    \draw[-{latex[length=0.5mm]},draw=lava] (loss_text.north) to[out=90,in=180] (loss.west);
    
    
\end{tikzpicture}

==> figures/dynamics_arrows.tex <==
\begin{tikzpicture}[overlay]

    \node[] at (0, 0) {};

    \draw[-latex,densely dashed,brown(web),line width=0.3mm] plot [smooth] coordinates {(-6, 5) (-4.7, 5.5) (-3.8, 5.2) (-3.5, 3.4) (-3, 1.9)};

    \draw[-latex,densely dashed,amber,line width=0.3mm] plot [smooth] coordinates 
    {(-6, 2.6) (-4.5, 0.7) (-3.2, 0.6) (-2.7, 1.5)};
    
\end{tikzpicture}

==> figures/oscillation-example.tex <==
\begin{tikzpicture}[
    update/.style={shape=diamond,minimum width=1mm,minimum height=3.5mm,text width=-2mm,fill=brown(web)},
    shorttermline/.style={shape=circle,minimum width=1mm,minimum height=3.5mm,text width=-2mm,fill=amber},
]

    \node at (0, 0) {\includegraphics[width=0.99\linewidth,trim=5 10 5 0]{figures/bbr1_vs_cubic1.pdf}};

    \def\lineypos{-1.75}
    % \def\updatelinexstart{-2.65}
    \def\updatelinexstart{-3.1}
    \def\updatelinexend{2.85}
    % \def\dist{0.52}
    \def\dist{0.595}
    \draw[] (\updatelinexstart, \lineypos) -- (\updatelinexend, \lineypos);

    % \foreach \i\offset in {0/0.02, 1/0.0, 2/0, 3/-0.02, 4/-0.04, 5/-0.04, 6/-0.07, 7/-0.08, 8/-0.1, 9/-0.12} {
    \foreach \i/\offset in {0/0.0, 1/0.0, 2/0.0, 3/0.0, 4/0.0, 5/0.0, 6/0.01, 7/0.01, 8/0.02, 9/0.02} {
        \node[shorttermline] (st\i) at ($(\updatelinexstart, \lineypos) + \i*(\dist, 0) + 0*\offset*(1, 0) + 0.5*(\dist, 0)$) {};
    }
    
    % \foreach \i\offset in {0/0.02, 1/0.0, 2/0, 3/-0.02, 4/-0.04, 5/-0.04, 6/-0.07, 7/-0.08, 8/-0.08, 9/-0.1, 10/-0.12} {
    \foreach \i/\offset in {0/0.0, 1/0.0, 2/0.0, 3/0.0, 4/0.0, 5/0.0, 6/0.01, 7/0.01, 8/0.02, 9/0.02, 10/0.02} {
        \node[update] (update\i) at ($(\updatelinexstart, \lineypos) + \i*(\dist, 0) + \offset*(1, 0)$) {};
    }

    \foreach \i\offset in {1/0.0, 2/0, 3/-0.02, 4/-0.02} {
        \node[] at ($(\updatelinexstart, 1.5) + \i*(\dist, 0) + \offset*(1, 0)$) {\circled{\i}};
    }

% \node[update] at (-1.8,-1.85) {};
% \node[update] at (-1.4227272727272728,-1.85) {};
% \node[update] at (-1.0454545454545454,-1.85) {};
% \node[update] at (-0.6681818181818182,-1.85) {};
% \node[update] at (-0.2909090909090908,-1.85) {};
% \node[update] at (0.08636363636363642,-1.85) {};
% \node[update] at (0.4636363636363636,-1.85) {};
% \node[update] at (0.840909090909091,-1.85) {};
% \node[update] at (1.21,-1.85) {};
% \node[update] at (1.585,-1.85) {};
% \node[update] at (1.96,-1.85) {};
% \node[update] at (2.335,-1.85) {};

    % \node[] at (-1.0454545454545454, 1.8) {\circled{1}};
    % \node[] at (-0.6681818181818182, 1.8) {\circled{2}};
    % \node[] at (-0.2909090909090908, 1.8) {\circled{3}};
    % \node[] at (0.08636363636363642, 1.8) {\circled{4}};

    \node[fill=asparagus,fill opacity=0.4,minimum width=5.95mm,anchor=west] (inflation) at ($(\updatelinexstart, -0.85) + (\dist, 0)$) {}; %(-2.1, -0.7) {};
    \node (infl_y) at ($(inflation.east) + 9*(\dist, 0)$) {};
    \draw[densely dotted,draw=asparagus,line width=0.3mm] (inflation.east) -- (infl_y.center);
    
    \node[anchor=west,inner sep=0.5mm,text=asparagus] at (infl_y) {\footnotesize 34\%};
    
    \node[align=center,fill=asparagus, fill opacity=0.6, text opacity=1.0,inner sep=0.4mm] (inflation_text) at ($(inflation) + (3, 2.5)$) {\scriptsize Inflated\\[-2mm]\scriptsize MinRTT\\[-2mm]\scriptsize estimate};
    
    \draw[-latex,draw=asparagus,line width=0.3mm] (inflation_text.south) to[out=270,in=90] (inflation.north);
        
\end{tikzpicture}

==> figures/oscillation-mechanism.tex <==
\definecolor{blue(munsell)}{rgb}{0.0, 0.5, 0.69}
\begin{tikzpicture}[
longterm/.style={draw=black!60, shading=radial,outer color=brown(web)light,inner color=white, thick,minimum width=61mm,minimum height=20mm,align=left,rounded corners=0.2cm},
shortterm/.style={draw=black!60, shading=radial,outer color=amberlight,inner color=white, thick,minimum width=61mm,minimum height=20mm,align=left,rounded corners=0.2cm},
shorttermline/.style={shape=circle,minimum width=1mm,minimum height=3.5mm,text width=-2mm,fill=amber},
update/.style={shape=diamond,minimum width=1mm,minimum height=3.5mm,text width=-2mm,fill=brown(web)},
 every node/.style={scale=0.8}
]
    
    \node[longterm] (longterm) at (0, 2) {
        $*$\\
        CUBIC congestion-window size~$w$\\
        $\rightarrow$ back-off queue length~$q_{\ell}^-$\\
        $\rightarrow$ BBR minimum-RTT estimate~$\tau^{\min}$ %\\
        % $\rightarrow$ BBR probing strength~$\alpha$
    };

    \node[fill=black,rounded corners=0.2cm,text=white,minimum width=61mm,align=center,draw=black] (longterm_title) at ([yshift=0.8cm]longterm) {\textbf{BBR RTT Probing}\\(every 10 seconds)};
    \node[update] at ([xshift=-1.75cm]longterm_title) {};
    \node[update] at ([xshift=1.75cm]longterm_title) {};

    \node[shortterm] (shortterm) at ([yshift=-2.5cm]longterm) {
        $*$\\
        % BBR probing strength~$\alpha$ (fixed)\\
        BBR minimum-RTT estimate~$\tau^{\min}$\\
        $\rightarrow$ BBR sending rate~$x^{\mathrm{B}}$\\
        $\rightarrow$ Packet loss~$p_{\ell}$ \\
        $\rightarrow$ CUBIC congestion-window size~$w$
    };

    \node[fill=black,rounded corners=0.2cm,text=white,minimum width=61mm,align=center,draw=black] (shortterm_title) at ([yshift=1cm]shortterm) {\textbf{Short-Term Dynamics}\\(during 10 seconds)};
    \node[shorttermline] at ([xshift=-1.75cm]shortterm_title.center) {};
    \node[shorttermline] at ([xshift=1.75cm]shortterm_title.center) {};

    \draw[-latex,line width=1.5mm,color=blue(munsell)] ([xshift=-1.4cm]longterm_title.north) -- ([xshift=2.3cm]longterm_title.north) to[out=0,in=90] ([xshift=2.5cm,yshift=-0.3cm]longterm_title.north) -- ([xshift=2.5cm,yshift=0.3cm]shortterm.south) to[out=270,in=0] ([xshift=2.3cm]shortterm.south)
    -- ([xshift=-2.3cm]shortterm.south) to[out=180,in=270] ([xshift=-2.5cm,yshift=0.3cm]shortterm.south) -- ([xshift=-2.5cm,yshift=-0.3cm]longterm_title.north) to[out=90,in=180] ([xshift=-2.3cm]longterm_title.north) -- ([xshift=-1.5cm]longterm_title.north);
    \node[text=blue(munsell)] at ([xshift=0.6cm,yshift=0.3cm]longterm_title.north) {\textbf{Long-Term Dynamics}};

\end{tikzpicture}

==> figures/oscillation-synchronization.tex <==
\begin{tikzpicture}[
    update/.style={draw=brown(web),thin,minimum width=-2mm,minimum height=5mm},
]

    \node at (0, 0) {\includegraphics[width=0.5\linewidth,trim=15 10 5 0]{figures/bbr5_vs_cubic5__synchronization.pdf}};

    % \def\labely{2.4}
    % \def\flowonedrop{1.5}
    % \def\flowtwodrop{0.1}
    % \def\flowthreedrop{-1.2}
    % \def\flowfourdrop{-2.5}
    % \def\timelineend{-2.65}

    \def\labely{2.7}
    \def\flowonedrop{1.7}
    \def\flowtwodrop{0.1}
    \def\flowthreedrop{-1.4}
    \def\flowfourdrop{-3}
    \def\timelineend{-3.2}

    % \def\rttprobing{-0.9}
    \def\rttprobing{-1.1}
    \node (uplabel) at (\rttprobing, \labely) {\circled{1}};
    \node[update] (up1) at (\rttprobing, \flowonedrop) {};
    \draw[densely dashed,thin] (uplabel.center) -- (up1.north);
    \draw[densely dashed,thin] (up1.south) -- (\rttprobing, \timelineend);

    % \def\rttprobing{-0.55}
    \def\rttprobing{-0.65}
    \node (uplabel_pos) at (\rttprobing, \labely) {};
    \node[update] (up1) at (\rttprobing, \flowtwodrop) {};
    \draw[densely dashed,thin] (uplabel_pos.center) -- (up1.north);
    \draw[densely dashed,thin] (up1.south) -- (\rttprobing, \timelineend);
    \node (uplabel) at (uplabel_pos) {\circled{2}};

    % \def\rttprobing{0.45}
    \def\rttprobing{0.55}
    \node (uplabel_pos) at (\rttprobing, \labely) {};
    \node[update] (up1) at (\rttprobing, \flowonedrop) {};
    \node[update] (up2) at (\rttprobing, \flowthreedrop) {};
    \draw[densely dashed,thin] (uplabel_pos.center) -- (up1.north);
    \draw[densely dashed,thin] (up1.south) -- (up2.north);
    \draw[densely dashed,thin] (up2.south) -- (\rttprobing, \timelineend);
    \node (uplabel) at (uplabel_pos) {\circled{3}};

    % \def\rttprobing{1.85}
    \def\rttprobing{2.2}
    \node (uplabel_pos) at (\rttprobing, \labely) {};
    \node[update] (up5) at (\rttprobing, \flowonedrop) {};
    \node[update] (up6) at (\rttprobing, \flowtwodrop) {};
    \node[update] (up7) at (\rttprobing, \flowthreedrop) {};
    \node[update] (up8) at (\rttprobing, \flowfourdrop) {};
    \draw[densely dashed,thin] (uplabel_pos.center) -- (up5.north);
    \draw[densely dashed,thin] (up5.south) -- (up6.north);
    \draw[densely dashed,thin] (up6.south) -- (up7.north);
    \draw[densely dashed,thin] (up7.south) -- (up8.north);
    \node (uplabel) at (uplabel_pos) {\circled{4}};

    % \node[update] (up3) at (0.35, 1.1) {};
    % \node[update] (up4) at (0.35, -1) {};
    % \draw[densely dashed,thin] (0.35, 1.9) -- (up3.north);
    % \draw[densely dashed,thin] (up3.south) -- (up4.north);
    % \draw[densely dashed,thin] (up4.south) -- (0.35, -2.2);
    % \node at (0.35, 1.9) {\circled{3}};

    % \node[update] (up5) at (1.5, 1.1) {};
    % \node[update] (up6) at (1.5, 0.1) {};
    % \node[update] (up7) at (1.5, -1) {};
    % \node[update] (up8) at (1.5, -2) {};
    % \draw[densely dashed,thin] (1.5, 1.9) -- (up5.north);
    % \draw[densely dashed,thin] (up5.south) -- (up6.north);
    % \draw[densely dashed,thin] (up6.south) -- (up7.north);
    % \draw[densely dashed,thin] (up7.south) -- (up8.north);
    % \node at (1.5, 1.9) {\circled{4}};

\end{tikzpicture}

==> figures/turning-point-case1.tex <==
\def\cubicb{0.3}
\def\cubicc{0.4}
\def\cubict{0.1}
\def\cubicchi{1}
\def\cubicC{1.2}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\definecolor{americanrose}{rgb}{1.0, 0.01, 0.24}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{atomictangerine}{rgb}{1.0, 0.6, 0.4}
\begin{tikzpicture}[declare function={
    S(\x) = \cubicc^2/(\cubicb*\cubict) * \x^7 - \cubicc * (\cubicC - \cubicchi) * \x^4 - \cubicc*\x^3 - \cubicb*\cubict;
    S1(\x) = 7 * \cubicc^2 / (\cubicb*\cubict) * \x^6 - 4* \cubicc * (\cubicC - \cubicchi) * \x^3 - 3*\cubicc*\x^2;
    S3(\x) = 210 * \cubicc^2 / (\cubicb*\cubict) * \x^4 - 24 * \cubicc * (\cubicC - \cubicchi) * \x;
    Psi(\x) =  7 * \cubicc^2 / (\cubicb*\cubict) * \x^6 - 4* \cubicc * (\cubicC - \cubicchi) * \x^2 - 3*\cubicc*\x^2;
    s3 = pow(\cubicb*\cubict/\cubicc * 4/35 * (\cubicC-\cubicchi), 1/3);
    sm = pow(\cubicb*\cubict/\cubicc * (4/7 * (\cubicC-\cubicchi) + 3/7), 1/4);
    s1 = 0.4352;
}]

    \begin{axis}%
    [
        xmin=-0.05,
        xmax=0.8,
        xtick={},
        xticklabels={},
        ytick={},
        yticklabels={},
        xtick style={draw=none},
        ytick style={draw=none},
        ymin=-0.2,
        ymax=0.8,
        x=6cm,
        y=3cm,
        axis y line=left,
        axis y line shift=-0.05,
        axis x line shift=-0.2,
        samples=200,
        domain=0:0.8,
        xlabel={$s$},
        ylabel={},
        x label style={at={(axis description cs:1,0.2)}},
        y label style={at={(axis description cs:0,1)}},
        axis x line=bottom,
        restrict y to domain=-10:10
    ]

        \node at (-0.03, 0.05) {0};
        
        \addplot[mark=None,color=airforceblue] (x,{S(\x)});
        \node[color=airforceblue] at (0.76, 0.3) {$\tilde{S}_2$};
        
        \addplot[mark=None,color=americanrose] (x,{S1(\x)});
        \node[color=americanrose] at (0.47, 0.4) {$\tilde{S}_2'$};

        \addplot[mark=None,color=atomictangerine,dashed] (x,{Psi(\x)});
        \node[color=atomictangerine] at (0.63, 0.7) {$\Psi^-$};
        
        \addplot[mark=None,color=applegreen] (x,{S3(\x)});
        \node[color=applegreen] at (0.24, 0.7) {$\tilde{S}_2'''$};

        \node at (s3, 0.7) {$s'''$};
        \draw[dotted] (s3,-0.2) -- (s3, 0.6);

        \node at ({sm+0.04}, 0.7) {$s^-$};
        \draw[dotted] (sm,-0.2) -- (sm, 0.6);

        \node at ({s1-0.01}, 0.7) {$s'$};
        \draw[dotted] (s1,-0.2) -- (s1, 0.6);

    \end{axis}
    
\end{tikzpicture}

==> figures/turning-point-case2.tex <==
\def\cubicb{0.3}
\def\cubicc{0.4}
\def\cubict{0.1}
\def\cubicchi{1}
\def\cubicC{0.8}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\definecolor{americanrose}{rgb}{1.0, 0.01, 0.24}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{atomictangerine}{rgb}{1.0, 0.6, 0.4}
\begin{tikzpicture}[declare function={
    S(\x) = \cubicc^2/(\cubicb*\cubict) * \x^7 - \cubicc * (\cubicC - \cubicchi) * \x^4 - \cubicc*\x^3 - \cubicb*\cubict;
    S1(\x) = 7 * \cubicc^2 / (\cubicb*\cubict) * \x^6 - 4* \cubicc * (\cubicC - \cubicchi) * \x^3 - 3*\cubicc*\x^2;
    S3(\x) = 210 * \cubicc^2 / (\cubicb*\cubict) * \x^4 - 24 * \cubicc * (\cubicC - \cubicchi) * \x;
    Psi(\x) =  7 * \cubicc^2 / (\cubicb*\cubict) * \x^6 + 4* \cubicc * (\cubicC - \cubicchi) * \x^2 - 3*\cubicc*\x^2;
    s3 = 0;
    sm = pow(\cubicb*\cubict/\cubicc * (-4/7 * (\cubicC-\cubicchi) + 3/7), 1/4);
    s1 = 0.4113;
}]

    \begin{axis}%
    [
        xmin=-0.05,
        xmax=0.8,
        xtick={},
        xticklabels={},
        ytick={},
        yticklabels={},
        xtick style={draw=none},
        ytick style={draw=none},
        ymin=-0.2,
        ymax=0.8,
        x=6cm,
        y=3cm,
        axis y line=left,
        axis y line shift=-0.05,
        axis x line shift=-0.2,
        samples=200,
        domain=0:0.8,
        xlabel={$s$},
        ylabel={},
        x label style={at={(axis description cs:1,0.2)}},
        y label style={at={(axis description cs:0,1)}},
        axis x line=bottom,
        restrict y to domain=-10:10
    ]

        \node at (-0.03, 0.05) {0};

        \addplot[mark=None,color=airforceblue] (x,{S(\x)});
        \node[color=airforceblue] at (0.76, 0.3) {$\tilde{S}_2$};
        
        \addplot[mark=None,color=americanrose] (x,{S1(\x)});
        \node[color=americanrose] at (0.47, 0.4) {$\tilde{S}_2'$};

        \addplot[mark=None,color=atomictangerine,dashed] (x,{Psi(\x)});
        \node[color=atomictangerine] at (0.63, 0.7) {$\Psi^-$};
        
        \addplot[mark=None,color=applegreen] (x,{S3(\x)});
        \node[color=applegreen] at (0.24, 0.7) {$\tilde{S}_2'''$};

        \node[align=center] at ({s3+0.06}, 0.7) {$s'''$};
        \draw[dotted] (s3,-0.2) -- (s3, 0.6);

        \node at ({sm+0.04}, 0.7) {$s^-$};
        \draw[dotted] (sm,-0.2) -- (sm, 0.6);

        \node at ({s1-0.01}, 0.7) {$s'$};
        \draw[dotted] (s1,-0.2) -- (s1, 0.6);

    \end{axis}
    
\end{tikzpicture}

==> figures/turning-point-case3.tex <==
\def\cubicb{0.3}
\def\cubicc{0.4}
\def\cubict{0.1}
\def\cubicchi{1}
\def\cubicC{1}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
\definecolor{americanrose}{rgb}{1.0, 0.01, 0.24}
\definecolor{applegreen}{rgb}{0.55, 0.71, 0.0}
\definecolor{atomictangerine}{rgb}{1.0, 0.6, 0.4}
\begin{tikzpicture}[declare function={
    S(\x) = \cubicc^2/(\cubicb*\cubict) * \x^7 - \cubicc * (\cubicC - \cubicchi) * \x^4 - \cubicc*\x^3 - \cubicb*\cubict;
    S1(\x) = 7 * \cubicc^2 / (\cubicb*\cubict) * \x^6 - 4* \cubicc * (\cubicC - \cubicchi) * \x^3 - 3*\cubicc*\x^2;
    S3(\x) = 210 * \cubicc^2 / (\cubicb*\cubict) * \x^4 - 24 * \cubicc * (\cubicC - \cubicchi) * \x;
    Psi(\x) =  7 * \cubicc^2 / (\cubicb*\cubict) * \x^6 + 4* \cubicc * (\cubicC - \cubicchi) * \x^2 - 3*\cubicc*\x^2;
    s3 = 0;
    sm = pow(\cubicb*\cubict/\cubicc * (-4/7 * (\cubicC-\cubicchi) + 3/7), 1/4);
    s1 = sm;
}]

    \begin{axis}%
    [
        xmin=-0.05,
        xmax=0.8,
        xtick={},
        xticklabels={},
        ytick={},
        yticklabels={},
        xtick style={draw=none},
        ytick style={draw=none},
        ymin=-0.2,
        ymax=0.8,
        x=6cm,
        y=3cm,
        axis y line=left,
        axis y line shift=-0.05,
        axis x line shift=-0.2,
        samples=200,
        domain=0:0.8,
        xlabel={$s$},
        ylabel={},
        x label style={at={(axis description cs:1,0.2)}},
        y label style={at={(axis description cs:0,1)}},
        axis x line=bottom,
        restrict y to domain=-10:10
    ]

        \node at (-0.03, 0.05) {0};

        \addplot[mark=None,color=airforceblue] (x,{S(\x)});
        \node[color=airforceblue] at (0.76, 0.3) {$\tilde{S}_2$};
        
        \addplot[mark=None,color=americanrose] (x,{S1(\x)});
        \node[color=americanrose] at (0.47, 0.4) {$\tilde{S}_2'$};

        \addplot[mark=None,color=atomictangerine,dashed,very thick] (x,{Psi(\x)});
        \node[color=atomictangerine] at (0.63, 0.7) {$\Psi^-$};
        
        \addplot[mark=None,color=applegreen] (x,{S3(\x)});
        \node[color=applegreen] at (0.24, 0.7) {$\tilde{S}_2'''$};

        \node[align=center] at ({s3+0.06}, 0.7) {$s'''$};
        \draw[dotted] (s3,-0.2) -- (s3, 0.6);

        \node at (sm, 0.7) {$s' = s^-$};
        \draw[dotted] (sm,-0.2) -- (sm, 0.6);

    \end{axis}
    
\end{tikzpicture}
